Ultraviolet and Infrared Divergences in Superstring Theory

Superstring theory is known to be free from ultraviolet divergences but suffers from the usual infrared divergences that occur in quantum field theories. After briefly reviewing the origin of ultraviolet finiteness of superstring theory we describe recent progress towards the understanding of infrared divergences in superstring theory.

==> (inline-0) <==
\begin{picture}(282.65,90.09)(0,0)
\linethickness{0.3mm}
\put(80,49.91){\line(0,1){0.18}}
\multiput(79.99,50.27)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.98,50.45)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.96,50.62)(0.02,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.93,50.8)(0.03,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.89,50.98)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.85,51.16)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.8,51.34)(0.05,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.74,51.51)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.68,51.69)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.61,51.87)(0.07,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.53,52.04)(0.08,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.44,52.22)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.35,52.39)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(79.25,52.57)(0.1,-0.17){1}{\line(0,-1){0.17}}
\multiput(79.15,52.74)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(79.03,52.92)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(78.91,53.09)(0.12,-0.17){1}{\line(0,-1){0.17}}
\multiput(78.79,53.26)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(78.65,53.44)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(78.51,53.61)(0.14,-0.17){1}{\line(0,-1){0.17}}
\multiput(78.36,53.78)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(78.21,53.95)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(78.05,54.12)(0.16,-0.17){1}{\line(0,-1){0.17}}
\multiput(77.88,54.28)(0.17,-0.17){1}{\line(0,-1){0.17}}
\multiput(77.71,54.45)(0.17,-0.17){1}{\line(1,0){0.17}}
\multiput(77.52,54.62)(0.18,-0.17){1}{\line(1,0){0.18}}
\multiput(77.34,54.78)(0.19,-0.17){1}{\line(1,0){0.19}}
\multiput(77.14,54.95)(0.19,-0.16){1}{\line(1,0){0.19}}
\multiput(76.94,55.11)(0.2,-0.16){1}{\line(1,0){0.2}}
\multiput(76.73,55.27)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(76.52,55.44)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(76.3,55.6)(0.22,-0.16){1}{\line(1,0){0.22}}
\multiput(76.07,55.75)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(75.84,55.91)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(75.6,56.07)(0.24,-0.16){1}{\line(1,0){0.24}}
\multiput(75.35,56.22)(0.25,-0.16){1}{\line(1,0){0.25}}
\multiput(75.1,56.38)(0.25,-0.15){1}{\line(1,0){0.25}}
\multiput(74.84,56.53)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(74.58,56.68)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(74.31,56.83)(0.27,-0.15){1}{\line(1,0){0.27}}
\multiput(74.03,56.98)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(73.75,57.13)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(73.46,57.27)(0.29,-0.15){1}{\line(1,0){0.29}}
\multiput(73.17,57.42)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(72.87,57.56)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(72.56,57.7)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(72.25,57.84)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(71.94,57.98)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(71.61,58.12)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(71.29,58.25)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(70.95,58.39)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(70.62,58.52)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(70.27,58.65)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(69.92,58.78)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(69.57,58.9)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(69.21,59.03)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(68.85,59.15)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(68.48,59.27)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(68.11,59.39)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(67.73,59.51)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(67.35,59.62)(0.38,-0.11){1}{\line(1,0){0.38}}
\multiput(66.96,59.73)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(66.57,59.84)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(66.17,59.95)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(65.77,60.06)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(65.37,60.16)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(64.96,60.27)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(64.55,60.37)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(64.13,60.47)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(63.71,60.56)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(63.29,60.66)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(62.86,60.75)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(62.43,60.84)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(61.99,60.93)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(61.55,61.01)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(61.11,61.1)(0.44,-0.08){1}{\line(1,0){0.44}}
\multiput(60.67,61.18)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(60.22,61.26)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(59.77,61.33)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(59.31,61.41)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(58.85,61.48)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(58.39,61.55)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(57.93,61.62)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(57.47,61.68)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(57,61.74)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(56.53,61.8)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(56.05,61.86)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(55.58,61.92)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(55.1,61.97)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(54.62,62.02)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(54.14,62.07)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(53.66,62.11)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(53.17,62.15)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(52.68,62.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(52.2,62.23)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(51.71,62.27)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(51.21,62.3)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(50.72,62.33)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(50.23,62.36)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(49.73,62.39)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(49.24,62.41)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.74,62.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.24,62.45)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.75,62.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.25,62.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.75,62.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.25,62.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.75,62.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.25,62.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(44.75,62.5){\line(1,0){0.5}}
\multiput(44.25,62.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(43.75,62.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.25,62.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.75,62.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.25,62.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.76,62.45)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(41.26,62.43)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.76,62.41)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.27,62.39)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(39.77,62.36)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(39.28,62.33)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(38.79,62.3)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(38.29,62.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(37.8,62.23)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(37.32,62.2)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(36.83,62.15)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(36.34,62.11)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(35.86,62.07)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(35.38,62.02)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(34.9,61.97)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(34.42,61.92)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(33.95,61.86)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(33.47,61.8)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(33,61.74)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(32.53,61.68)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(32.07,61.62)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(31.61,61.55)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(31.15,61.48)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(30.69,61.41)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(30.23,61.33)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(29.78,61.26)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(29.33,61.18)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(28.89,61.1)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(28.45,61.01)(0.44,0.08){1}{\line(1,0){0.44}}
\multiput(28.01,60.93)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(27.57,60.84)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(27.14,60.75)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(26.71,60.66)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(26.29,60.56)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(25.87,60.47)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(25.45,60.37)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(25.04,60.27)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(24.63,60.16)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(24.23,60.06)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(23.83,59.95)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(23.43,59.84)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(23.04,59.73)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(22.65,59.62)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(22.27,59.51)(0.38,0.11){1}{\line(1,0){0.38}}
\multiput(21.89,59.39)(0.38,0.12){1}{\line(1,0){0.38}}
\multiput(21.52,59.27)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(21.15,59.15)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(20.79,59.03)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(20.43,58.9)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(20.08,58.78)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(19.73,58.65)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(19.38,58.52)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(19.05,58.39)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(18.71,58.25)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(18.39,58.12)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(18.06,57.98)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(17.75,57.84)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(17.44,57.7)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(17.13,57.56)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(16.83,57.42)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(16.54,57.27)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(16.25,57.13)(0.29,0.15){1}{\line(1,0){0.29}}
\multiput(15.97,56.98)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(15.69,56.83)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(15.42,56.68)(0.27,0.15){1}{\line(1,0){0.27}}
\multiput(15.16,56.53)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(14.9,56.38)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(14.65,56.22)(0.25,0.15){1}{\line(1,0){0.25}}
\multiput(14.4,56.07)(0.25,0.16){1}{\line(1,0){0.25}}
\multiput(14.16,55.91)(0.24,0.16){1}{\line(1,0){0.24}}
\multiput(13.93,55.75)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(13.7,55.6)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(13.48,55.44)(0.22,0.16){1}{\line(1,0){0.22}}
\multiput(13.27,55.27)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(13.06,55.11)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(12.86,54.95)(0.2,0.16){1}{\line(1,0){0.2}}
\multiput(12.66,54.78)(0.19,0.16){1}{\line(1,0){0.19}}
\multiput(12.48,54.62)(0.19,0.17){1}{\line(1,0){0.19}}
\multiput(12.29,54.45)(0.18,0.17){1}{\line(1,0){0.18}}
\multiput(12.12,54.28)(0.17,0.17){1}{\line(1,0){0.17}}
\multiput(11.95,54.12)(0.17,0.17){1}{\line(0,1){0.17}}
\multiput(11.79,53.95)(0.16,0.17){1}{\line(0,1){0.17}}
\multiput(11.64,53.78)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(11.49,53.61)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(11.35,53.44)(0.14,0.17){1}{\line(0,1){0.17}}
\multiput(11.21,53.26)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(11.09,53.09)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(10.97,52.92)(0.12,0.17){1}{\line(0,1){0.17}}
\multiput(10.85,52.74)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(10.75,52.57)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(10.65,52.39)(0.1,0.17){1}{\line(0,1){0.17}}
\multiput(10.56,52.22)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(10.47,52.04)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(10.39,51.87)(0.08,0.18){1}{\line(0,1){0.18}}
\multiput(10.32,51.69)(0.07,0.18){1}{\line(0,1){0.18}}
\multiput(10.26,51.51)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(10.2,51.34)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(10.15,51.16)(0.05,0.18){1}{\line(0,1){0.18}}
\multiput(10.11,50.98)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(10.07,50.8)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(10.04,50.62)(0.03,0.18){1}{\line(0,1){0.18}}
\multiput(10.02,50.45)(0.02,0.18){1}{\line(0,1){0.18}}
\multiput(10.01,50.27)(0.01,0.18){1}{\line(0,1){0.18}}
\multiput(10,50.09)(0.01,0.18){1}{\line(0,1){0.18}}
\put(10,49.91){\line(0,1){0.18}}
\multiput(10,49.91)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.01,49.73)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.02,49.55)(0.02,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.04,49.38)(0.03,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.07,49.2)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.11,49.02)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.15,48.84)(0.05,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.2,48.66)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.26,48.49)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.32,48.31)(0.07,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.39,48.13)(0.08,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.47,47.96)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.56,47.78)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(10.65,47.61)(0.1,-0.17){1}{\line(0,-1){0.17}}
\multiput(10.75,47.43)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(10.85,47.26)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(10.97,47.08)(0.12,-0.17){1}{\line(0,-1){0.17}}
\multiput(11.09,46.91)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(11.21,46.74)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(11.35,46.56)(0.14,-0.17){1}{\line(0,-1){0.17}}
\multiput(11.49,46.39)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(11.64,46.22)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(11.79,46.05)(0.16,-0.17){1}{\line(0,-1){0.17}}
\multiput(11.95,45.88)(0.17,-0.17){1}{\line(0,-1){0.17}}
\multiput(12.12,45.72)(0.17,-0.17){1}{\line(1,0){0.17}}
\multiput(12.29,45.55)(0.18,-0.17){1}{\line(1,0){0.18}}
\multiput(12.48,45.38)(0.19,-0.17){1}{\line(1,0){0.19}}
\multiput(12.66,45.22)(0.19,-0.16){1}{\line(1,0){0.19}}
\multiput(12.86,45.05)(0.2,-0.16){1}{\line(1,0){0.2}}
\multiput(13.06,44.89)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(13.27,44.73)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(13.48,44.56)(0.22,-0.16){1}{\line(1,0){0.22}}
\multiput(13.7,44.4)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(13.93,44.25)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(14.16,44.09)(0.24,-0.16){1}{\line(1,0){0.24}}
\multiput(14.4,43.93)(0.25,-0.16){1}{\line(1,0){0.25}}
\multiput(14.65,43.78)(0.25,-0.15){1}{\line(1,0){0.25}}
\multiput(14.9,43.62)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(15.16,43.47)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(15.42,43.32)(0.27,-0.15){1}{\line(1,0){0.27}}
\multiput(15.69,43.17)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(15.97,43.02)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(16.25,42.87)(0.29,-0.15){1}{\line(1,0){0.29}}
\multiput(16.54,42.73)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(16.83,42.58)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(17.13,42.44)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(17.44,42.3)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(17.75,42.16)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(18.06,42.02)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(18.39,41.88)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(18.71,41.75)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(19.05,41.61)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(19.38,41.48)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(19.73,41.35)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(20.08,41.22)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(20.43,41.1)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(20.79,40.97)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(21.15,40.85)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(21.52,40.73)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(21.89,40.61)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(22.27,40.49)(0.38,-0.11){1}{\line(1,0){0.38}}
\multiput(22.65,40.38)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(23.04,40.27)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(23.43,40.16)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(23.83,40.05)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(24.23,39.94)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(24.63,39.84)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(25.04,39.73)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(25.45,39.63)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(25.87,39.53)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(26.29,39.44)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(26.71,39.34)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(27.14,39.25)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(27.57,39.16)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(28.01,39.07)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(28.45,38.99)(0.44,-0.08){1}{\line(1,0){0.44}}
\multiput(28.89,38.9)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(29.33,38.82)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(29.78,38.74)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(30.23,38.67)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(30.69,38.59)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(31.15,38.52)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(31.61,38.45)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(32.07,38.38)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(32.53,38.32)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(33,38.26)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(33.47,38.2)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(33.95,38.14)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(34.42,38.08)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(34.9,38.03)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(35.38,37.98)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(35.86,37.93)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(36.34,37.89)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(36.83,37.85)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(37.32,37.8)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(37.8,37.77)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(38.29,37.73)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(38.79,37.7)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(39.28,37.67)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(39.77,37.64)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(40.27,37.61)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(40.76,37.59)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(41.26,37.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(41.76,37.55)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(42.25,37.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.75,37.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.25,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.75,37.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.25,37.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(44.75,37.5){\line(1,0){0.5}}
\multiput(45.25,37.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(45.75,37.5)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.25,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.75,37.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.25,37.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.75,37.54)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(48.24,37.55)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(48.74,37.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(49.24,37.59)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(49.73,37.61)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(50.23,37.64)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(50.72,37.67)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(51.21,37.7)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(51.71,37.73)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(52.2,37.77)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(52.68,37.8)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(53.17,37.85)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(53.66,37.89)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(54.14,37.93)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(54.62,37.98)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(55.1,38.03)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(55.58,38.08)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(56.05,38.14)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(56.53,38.2)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(57,38.26)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(57.47,38.32)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(57.93,38.38)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(58.39,38.45)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(58.85,38.52)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(59.31,38.59)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(59.77,38.67)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(60.22,38.74)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(60.67,38.82)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(61.11,38.9)(0.44,0.08){1}{\line(1,0){0.44}}
\multiput(61.55,38.99)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(61.99,39.07)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(62.43,39.16)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(62.86,39.25)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(63.29,39.34)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(63.71,39.44)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(64.13,39.53)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(64.55,39.63)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(64.96,39.73)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(65.37,39.84)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(65.77,39.94)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(66.17,40.05)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(66.57,40.16)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(66.96,40.27)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(67.35,40.38)(0.38,0.11){1}{\line(1,0){0.38}}
\multiput(67.73,40.49)(0.38,0.12){1}{\line(1,0){0.38}}
\multiput(68.11,40.61)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(68.48,40.73)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(68.85,40.85)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(69.21,40.97)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(69.57,41.1)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(69.92,41.22)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(70.27,41.35)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(70.62,41.48)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(70.95,41.61)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(71.29,41.75)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(71.61,41.88)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(71.94,42.02)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(72.25,42.16)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(72.56,42.3)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(72.87,42.44)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(73.17,42.58)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(73.46,42.73)(0.29,0.15){1}{\line(1,0){0.29}}
\multiput(73.75,42.87)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(74.03,43.02)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(74.31,43.17)(0.27,0.15){1}{\line(1,0){0.27}}
\multiput(74.58,43.32)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(74.84,43.47)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(75.1,43.62)(0.25,0.15){1}{\line(1,0){0.25}}
\multiput(75.35,43.78)(0.25,0.16){1}{\line(1,0){0.25}}
\multiput(75.6,43.93)(0.24,0.16){1}{\line(1,0){0.24}}
\multiput(75.84,44.09)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(76.07,44.25)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(76.3,44.4)(0.22,0.16){1}{\line(1,0){0.22}}
\multiput(76.52,44.56)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(76.73,44.73)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(76.94,44.89)(0.2,0.16){1}{\line(1,0){0.2}}
\multiput(77.14,45.05)(0.19,0.16){1}{\line(1,0){0.19}}
\multiput(77.34,45.22)(0.19,0.17){1}{\line(1,0){0.19}}
\multiput(77.52,45.38)(0.18,0.17){1}{\line(1,0){0.18}}
\multiput(77.71,45.55)(0.17,0.17){1}{\line(1,0){0.17}}
\multiput(77.88,45.72)(0.17,0.17){1}{\line(0,1){0.17}}
\multiput(78.05,45.88)(0.16,0.17){1}{\line(0,1){0.17}}
\multiput(78.21,46.05)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(78.36,46.22)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(78.51,46.39)(0.14,0.17){1}{\line(0,1){0.17}}
\multiput(78.65,46.56)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(78.79,46.74)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(78.91,46.91)(0.12,0.17){1}{\line(0,1){0.17}}
\multiput(79.03,47.08)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(79.15,47.26)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(79.25,47.43)(0.1,0.17){1}{\line(0,1){0.17}}
\multiput(79.35,47.61)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(79.44,47.78)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(79.53,47.96)(0.08,0.18){1}{\line(0,1){0.18}}
\multiput(79.61,48.13)(0.07,0.18){1}{\line(0,1){0.18}}
\multiput(79.68,48.31)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(79.74,48.49)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(79.8,48.66)(0.05,0.18){1}{\line(0,1){0.18}}
\multiput(79.85,48.84)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(79.89,49.02)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(79.93,49.2)(0.03,0.18){1}{\line(0,1){0.18}}
\multiput(79.96,49.38)(0.02,0.18){1}{\line(0,1){0.18}}
\multiput(79.98,49.55)(0.01,0.18){1}{\line(0,1){0.18}}
\multiput(79.99,49.73)(0.01,0.18){1}{\line(0,1){0.18}}

\linethickness{0.3mm}
\put(170,49.91){\line(0,1){0.18}}
\multiput(169.99,50.27)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.98,50.45)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.96,50.62)(0.02,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.93,50.8)(0.03,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.89,50.98)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.85,51.16)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.8,51.34)(0.05,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.74,51.51)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.68,51.69)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.61,51.87)(0.07,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.53,52.04)(0.08,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.44,52.22)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.35,52.39)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(169.25,52.57)(0.1,-0.17){1}{\line(0,-1){0.17}}
\multiput(169.15,52.74)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(169.03,52.92)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(168.91,53.09)(0.12,-0.17){1}{\line(0,-1){0.17}}
\multiput(168.79,53.26)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(168.65,53.44)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(168.51,53.61)(0.14,-0.17){1}{\line(0,-1){0.17}}
\multiput(168.36,53.78)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(168.21,53.95)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(168.05,54.12)(0.16,-0.17){1}{\line(0,-1){0.17}}
\multiput(167.88,54.28)(0.17,-0.17){1}{\line(0,-1){0.17}}
\multiput(167.71,54.45)(0.17,-0.17){1}{\line(1,0){0.17}}
\multiput(167.52,54.62)(0.18,-0.17){1}{\line(1,0){0.18}}
\multiput(167.34,54.78)(0.19,-0.17){1}{\line(1,0){0.19}}
\multiput(167.14,54.95)(0.19,-0.16){1}{\line(1,0){0.19}}
\multiput(166.94,55.11)(0.2,-0.16){1}{\line(1,0){0.2}}
\multiput(166.73,55.27)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(166.52,55.44)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(166.3,55.6)(0.22,-0.16){1}{\line(1,0){0.22}}
\multiput(166.07,55.75)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(165.84,55.91)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(165.6,56.07)(0.24,-0.16){1}{\line(1,0){0.24}}
\multiput(165.35,56.22)(0.25,-0.16){1}{\line(1,0){0.25}}
\multiput(165.1,56.38)(0.25,-0.15){1}{\line(1,0){0.25}}
\multiput(164.84,56.53)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(164.58,56.68)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(164.31,56.83)(0.27,-0.15){1}{\line(1,0){0.27}}
\multiput(164.03,56.98)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(163.75,57.13)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(163.46,57.27)(0.29,-0.15){1}{\line(1,0){0.29}}
\multiput(163.17,57.42)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(162.87,57.56)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(162.56,57.7)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(162.25,57.84)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(161.94,57.98)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(161.61,58.12)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(161.29,58.25)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(160.95,58.39)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(160.62,58.52)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(160.27,58.65)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(159.92,58.78)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(159.57,58.9)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(159.21,59.03)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(158.85,59.15)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(158.48,59.27)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(158.11,59.39)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(157.73,59.51)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(157.35,59.62)(0.38,-0.11){1}{\line(1,0){0.38}}
\multiput(156.96,59.73)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(156.57,59.84)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(156.17,59.95)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(155.77,60.06)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(155.37,60.16)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(154.96,60.27)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(154.55,60.37)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(154.13,60.47)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(153.71,60.56)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(153.29,60.66)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(152.86,60.75)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(152.43,60.84)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(151.99,60.93)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(151.55,61.01)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(151.11,61.1)(0.44,-0.08){1}{\line(1,0){0.44}}
\multiput(150.67,61.18)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(150.22,61.26)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(149.77,61.33)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(149.31,61.41)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(148.85,61.48)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(148.39,61.55)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(147.93,61.62)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(147.47,61.68)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(147,61.74)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(146.53,61.8)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(146.05,61.86)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(145.58,61.92)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(145.1,61.97)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(144.62,62.02)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(144.14,62.07)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(143.66,62.11)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(143.17,62.15)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(142.68,62.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(142.2,62.23)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(141.71,62.27)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(141.21,62.3)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(140.72,62.33)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(140.23,62.36)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(139.73,62.39)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(139.24,62.41)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(138.74,62.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(138.24,62.45)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(137.75,62.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(137.25,62.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(136.75,62.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(136.25,62.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(135.75,62.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(135.25,62.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(134.75,62.5){\line(1,0){0.5}}
\multiput(134.25,62.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(133.75,62.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(133.25,62.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(132.75,62.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(132.25,62.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(131.76,62.45)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(131.26,62.43)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(130.76,62.41)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(130.27,62.39)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(129.77,62.36)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(129.28,62.33)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(128.79,62.3)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(128.29,62.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(127.8,62.23)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(127.32,62.2)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(126.83,62.15)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(126.34,62.11)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(125.86,62.07)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(125.38,62.02)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(124.9,61.97)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(124.42,61.92)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(123.95,61.86)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(123.47,61.8)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(123,61.74)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(122.53,61.68)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(122.07,61.62)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(121.61,61.55)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(121.15,61.48)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(120.69,61.41)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(120.23,61.33)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(119.78,61.26)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(119.33,61.18)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(118.89,61.1)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(118.45,61.01)(0.44,0.08){1}{\line(1,0){0.44}}
\multiput(118.01,60.93)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(117.57,60.84)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(117.14,60.75)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(116.71,60.66)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(116.29,60.56)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(115.87,60.47)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(115.45,60.37)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(115.04,60.27)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(114.63,60.16)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(114.23,60.06)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(113.83,59.95)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(113.43,59.84)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(113.04,59.73)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(112.65,59.62)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(112.27,59.51)(0.38,0.11){1}{\line(1,0){0.38}}
\multiput(111.89,59.39)(0.38,0.12){1}{\line(1,0){0.38}}
\multiput(111.52,59.27)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(111.15,59.15)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(110.79,59.03)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(110.43,58.9)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(110.08,58.78)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(109.73,58.65)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(109.38,58.52)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(109.05,58.39)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(108.71,58.25)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(108.39,58.12)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(108.06,57.98)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(107.75,57.84)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(107.44,57.7)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(107.13,57.56)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(106.83,57.42)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(106.54,57.27)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(106.25,57.13)(0.29,0.15){1}{\line(1,0){0.29}}
\multiput(105.97,56.98)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(105.69,56.83)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(105.42,56.68)(0.27,0.15){1}{\line(1,0){0.27}}
\multiput(105.16,56.53)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(104.9,56.38)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(104.65,56.22)(0.25,0.15){1}{\line(1,0){0.25}}
\multiput(104.4,56.07)(0.25,0.16){1}{\line(1,0){0.25}}
\multiput(104.16,55.91)(0.24,0.16){1}{\line(1,0){0.24}}
\multiput(103.93,55.75)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(103.7,55.6)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(103.48,55.44)(0.22,0.16){1}{\line(1,0){0.22}}
\multiput(103.27,55.27)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(103.06,55.11)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(102.86,54.95)(0.2,0.16){1}{\line(1,0){0.2}}
\multiput(102.66,54.78)(0.19,0.16){1}{\line(1,0){0.19}}
\multiput(102.48,54.62)(0.19,0.17){1}{\line(1,0){0.19}}
\multiput(102.29,54.45)(0.18,0.17){1}{\line(1,0){0.18}}
\multiput(102.12,54.28)(0.17,0.17){1}{\line(1,0){0.17}}
\multiput(101.95,54.12)(0.17,0.17){1}{\line(0,1){0.17}}
\multiput(101.79,53.95)(0.16,0.17){1}{\line(0,1){0.17}}
\multiput(101.64,53.78)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(101.49,53.61)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(101.35,53.44)(0.14,0.17){1}{\line(0,1){0.17}}
\multiput(101.21,53.26)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(101.09,53.09)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(100.97,52.92)(0.12,0.17){1}{\line(0,1){0.17}}
\multiput(100.85,52.74)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(100.75,52.57)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(100.65,52.39)(0.1,0.17){1}{\line(0,1){0.17}}
\multiput(100.56,52.22)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(100.47,52.04)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(100.39,51.87)(0.08,0.18){1}{\line(0,1){0.18}}
\multiput(100.32,51.69)(0.07,0.18){1}{\line(0,1){0.18}}
\multiput(100.26,51.51)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(100.2,51.34)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(100.15,51.16)(0.05,0.18){1}{\line(0,1){0.18}}
\multiput(100.11,50.98)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(100.07,50.8)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(100.04,50.62)(0.03,0.18){1}{\line(0,1){0.18}}
\multiput(100.02,50.45)(0.02,0.18){1}{\line(0,1){0.18}}
\multiput(100.01,50.27)(0.01,0.18){1}{\line(0,1){0.18}}
\multiput(100,50.09)(0.01,0.18){1}{\line(0,1){0.18}}
\put(100,49.91){\line(0,1){0.18}}
\multiput(100,49.91)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.01,49.73)(0.01,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.02,49.55)(0.02,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.04,49.38)(0.03,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.07,49.2)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.11,49.02)(0.04,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.15,48.84)(0.05,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.2,48.66)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.26,48.49)(0.06,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.32,48.31)(0.07,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.39,48.13)(0.08,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.47,47.96)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.56,47.78)(0.09,-0.18){1}{\line(0,-1){0.18}}
\multiput(100.65,47.61)(0.1,-0.17){1}{\line(0,-1){0.17}}
\multiput(100.75,47.43)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(100.85,47.26)(0.11,-0.17){1}{\line(0,-1){0.17}}
\multiput(100.97,47.08)(0.12,-0.17){1}{\line(0,-1){0.17}}
\multiput(101.09,46.91)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(101.21,46.74)(0.13,-0.17){1}{\line(0,-1){0.17}}
\multiput(101.35,46.56)(0.14,-0.17){1}{\line(0,-1){0.17}}
\multiput(101.49,46.39)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(101.64,46.22)(0.15,-0.17){1}{\line(0,-1){0.17}}
\multiput(101.79,46.05)(0.16,-0.17){1}{\line(0,-1){0.17}}
\multiput(101.95,45.88)(0.17,-0.17){1}{\line(0,-1){0.17}}
\multiput(102.12,45.72)(0.17,-0.17){1}{\line(1,0){0.17}}
\multiput(102.29,45.55)(0.18,-0.17){1}{\line(1,0){0.18}}
\multiput(102.48,45.38)(0.19,-0.17){1}{\line(1,0){0.19}}
\multiput(102.66,45.22)(0.19,-0.16){1}{\line(1,0){0.19}}
\multiput(102.86,45.05)(0.2,-0.16){1}{\line(1,0){0.2}}
\multiput(103.06,44.89)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(103.27,44.73)(0.21,-0.16){1}{\line(1,0){0.21}}
\multiput(103.48,44.56)(0.22,-0.16){1}{\line(1,0){0.22}}
\multiput(103.7,44.4)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(103.93,44.25)(0.23,-0.16){1}{\line(1,0){0.23}}
\multiput(104.16,44.09)(0.24,-0.16){1}{\line(1,0){0.24}}
\multiput(104.4,43.93)(0.25,-0.16){1}{\line(1,0){0.25}}
\multiput(104.65,43.78)(0.25,-0.15){1}{\line(1,0){0.25}}
\multiput(104.9,43.62)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(105.16,43.47)(0.26,-0.15){1}{\line(1,0){0.26}}
\multiput(105.42,43.32)(0.27,-0.15){1}{\line(1,0){0.27}}
\multiput(105.69,43.17)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(105.97,43.02)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(106.25,42.87)(0.29,-0.15){1}{\line(1,0){0.29}}
\multiput(106.54,42.73)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(106.83,42.58)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(107.13,42.44)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(107.44,42.3)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(107.75,42.16)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(108.06,42.02)(0.32,-0.14){1}{\line(1,0){0.32}}
\multiput(108.39,41.88)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(108.71,41.75)(0.33,-0.13){1}{\line(1,0){0.33}}
\multiput(109.05,41.61)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(109.38,41.48)(0.34,-0.13){1}{\line(1,0){0.34}}
\multiput(109.73,41.35)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(110.08,41.22)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(110.43,41.1)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(110.79,40.97)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(111.15,40.85)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(111.52,40.73)(0.37,-0.12){1}{\line(1,0){0.37}}
\multiput(111.89,40.61)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(112.27,40.49)(0.38,-0.11){1}{\line(1,0){0.38}}
\multiput(112.65,40.38)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(113.04,40.27)(0.39,-0.11){1}{\line(1,0){0.39}}
\multiput(113.43,40.16)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(113.83,40.05)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(114.23,39.94)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(114.63,39.84)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(115.04,39.73)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(115.45,39.63)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(115.87,39.53)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(116.29,39.44)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(116.71,39.34)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(117.14,39.25)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(117.57,39.16)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(118.01,39.07)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(118.45,38.99)(0.44,-0.08){1}{\line(1,0){0.44}}
\multiput(118.89,38.9)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(119.33,38.82)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(119.78,38.74)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(120.23,38.67)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(120.69,38.59)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(121.15,38.52)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(121.61,38.45)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(122.07,38.38)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(122.53,38.32)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(123,38.26)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(123.47,38.2)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(123.95,38.14)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(124.42,38.08)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(124.9,38.03)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(125.38,37.98)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(125.86,37.93)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(126.34,37.89)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(126.83,37.85)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(127.32,37.8)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(127.8,37.77)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(128.29,37.73)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(128.79,37.7)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(129.28,37.67)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(129.77,37.64)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(130.27,37.61)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(130.76,37.59)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(131.26,37.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(131.76,37.55)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(132.25,37.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(132.75,37.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(133.25,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(133.75,37.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(134.25,37.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(134.75,37.5){\line(1,0){0.5}}
\multiput(135.25,37.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(135.75,37.5)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(136.25,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(136.75,37.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(137.25,37.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(137.75,37.54)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(138.24,37.55)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(138.74,37.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(139.24,37.59)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(139.73,37.61)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(140.23,37.64)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(140.72,37.67)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(141.21,37.7)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(141.71,37.73)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(142.2,37.77)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(142.68,37.8)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(143.17,37.85)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(143.66,37.89)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(144.14,37.93)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(144.62,37.98)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(145.1,38.03)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(145.58,38.08)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(146.05,38.14)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(146.53,38.2)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(147,38.26)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(147.47,38.32)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(147.93,38.38)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(148.39,38.45)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(148.85,38.52)(0.46,0.07){1}{\line(1,0){0.46}}
\multiput(149.31,38.59)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(149.77,38.67)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(150.22,38.74)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(150.67,38.82)(0.45,0.08){1}{\line(1,0){0.45}}
\multiput(151.11,38.9)(0.44,0.08){1}{\line(1,0){0.44}}
\multiput(151.55,38.99)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(151.99,39.07)(0.44,0.09){1}{\line(1,0){0.44}}
\multiput(152.43,39.16)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(152.86,39.25)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(153.29,39.34)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(153.71,39.44)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(154.13,39.53)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(154.55,39.63)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(154.96,39.73)(0.41,0.1){1}{\line(1,0){0.41}}
\multiput(155.37,39.84)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(155.77,39.94)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(156.17,40.05)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(156.57,40.16)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(156.96,40.27)(0.39,0.11){1}{\line(1,0){0.39}}
\multiput(157.35,40.38)(0.38,0.11){1}{\line(1,0){0.38}}
\multiput(157.73,40.49)(0.38,0.12){1}{\line(1,0){0.38}}
\multiput(158.11,40.61)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(158.48,40.73)(0.37,0.12){1}{\line(1,0){0.37}}
\multiput(158.85,40.85)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(159.21,40.97)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(159.57,41.1)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(159.92,41.22)(0.35,0.13){1}{\line(1,0){0.35}}
\multiput(160.27,41.35)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(160.62,41.48)(0.34,0.13){1}{\line(1,0){0.34}}
\multiput(160.95,41.61)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(161.29,41.75)(0.33,0.13){1}{\line(1,0){0.33}}
\multiput(161.61,41.88)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(161.94,42.02)(0.32,0.14){1}{\line(1,0){0.32}}
\multiput(162.25,42.16)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(162.56,42.3)(0.31,0.14){1}{\line(1,0){0.31}}
\multiput(162.87,42.44)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(163.17,42.58)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(163.46,42.73)(0.29,0.15){1}{\line(1,0){0.29}}
\multiput(163.75,42.87)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(164.03,43.02)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(164.31,43.17)(0.27,0.15){1}{\line(1,0){0.27}}
\multiput(164.58,43.32)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(164.84,43.47)(0.26,0.15){1}{\line(1,0){0.26}}
\multiput(165.1,43.62)(0.25,0.15){1}{\line(1,0){0.25}}
\multiput(165.35,43.78)(0.25,0.16){1}{\line(1,0){0.25}}
\multiput(165.6,43.93)(0.24,0.16){1}{\line(1,0){0.24}}
\multiput(165.84,44.09)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(166.07,44.25)(0.23,0.16){1}{\line(1,0){0.23}}
\multiput(166.3,44.4)(0.22,0.16){1}{\line(1,0){0.22}}
\multiput(166.52,44.56)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(166.73,44.73)(0.21,0.16){1}{\line(1,0){0.21}}
\multiput(166.94,44.89)(0.2,0.16){1}{\line(1,0){0.2}}
\multiput(167.14,45.05)(0.19,0.16){1}{\line(1,0){0.19}}
\multiput(167.34,45.22)(0.19,0.17){1}{\line(1,0){0.19}}
\multiput(167.52,45.38)(0.18,0.17){1}{\line(1,0){0.18}}
\multiput(167.71,45.55)(0.17,0.17){1}{\line(1,0){0.17}}
\multiput(167.88,45.72)(0.17,0.17){1}{\line(0,1){0.17}}
\multiput(168.05,45.88)(0.16,0.17){1}{\line(0,1){0.17}}
\multiput(168.21,46.05)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(168.36,46.22)(0.15,0.17){1}{\line(0,1){0.17}}
\multiput(168.51,46.39)(0.14,0.17){1}{\line(0,1){0.17}}
\multiput(168.65,46.56)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(168.79,46.74)(0.13,0.17){1}{\line(0,1){0.17}}
\multiput(168.91,46.91)(0.12,0.17){1}{\line(0,1){0.17}}
\multiput(169.03,47.08)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(169.15,47.26)(0.11,0.17){1}{\line(0,1){0.17}}
\multiput(169.25,47.43)(0.1,0.17){1}{\line(0,1){0.17}}
\multiput(169.35,47.61)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(169.44,47.78)(0.09,0.18){1}{\line(0,1){0.18}}
\multiput(169.53,47.96)(0.08,0.18){1}{\line(0,1){0.18}}
\multiput(169.61,48.13)(0.07,0.18){1}{\line(0,1){0.18}}
\multiput(169.68,48.31)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(169.74,48.49)(0.06,0.18){1}{\line(0,1){0.18}}
\multiput(169.8,48.66)(0.05,0.18){1}{\line(0,1){0.18}}
\multiput(169.85,48.84)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(169.89,49.02)(0.04,0.18){1}{\line(0,1){0.18}}
\multiput(169.93,49.2)(0.03,0.18){1}{\line(0,1){0.18}}
\multiput(169.96,49.38)(0.02,0.18){1}{\line(0,1){0.18}}
\multiput(169.98,49.55)(0.01,0.18){1}{\line(0,1){0.18}}
\multiput(169.99,49.73)(0.01,0.18){1}{\line(0,1){0.18}}

\linethickness{0.3mm}
\put(282.65,50.63){\line(0,1){0.12}}
\multiput(282.65,50.86)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.63,50.98)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.62,51.1)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.59,51.21)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.56,51.33)(0.03,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.53,51.45)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.49,51.56)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.44,51.68)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.39,51.8)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.33,51.91)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.27,52.03)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(282.2,52.14)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(282.12,52.26)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(282.04,52.37)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(281.95,52.48)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(281.86,52.6)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(281.76,52.71)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(281.65,52.82)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(281.54,52.94)(0.11,-0.11){1}{\line(0,-1){0.11}}
\multiput(281.43,53.05)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(281.31,53.16)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(281.18,53.27)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(281.04,53.38)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(280.91,53.49)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(280.76,53.6)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(280.61,53.71)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(280.46,53.82)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(280.29,53.93)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(280.13,54.04)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(279.96,54.14)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(279.78,54.25)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(279.59,54.36)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(279.41,54.46)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(279.21,54.57)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(279.01,54.67)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(278.81,54.78)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(278.6,54.88)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(278.38,54.98)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(278.16,55.08)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(277.94,55.18)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(277.7,55.28)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(277.47,55.38)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(277.23,55.48)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(276.98,55.58)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(276.73,55.68)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(276.47,55.77)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(276.21,55.87)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(275.94,55.96)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(275.67,56.06)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(275.39,56.15)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(275.11,56.24)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(274.83,56.33)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(274.54,56.43)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(274.24,56.52)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(273.94,56.6)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(273.63,56.69)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(273.33,56.78)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(273.01,56.87)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(272.69,56.95)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(272.37,57.03)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(272.04,57.12)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(271.71,57.2)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(271.37,57.28)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(271.03,57.36)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(270.69,57.44)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(270.34,57.52)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(269.98,57.6)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(269.63,57.67)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(269.26,57.75)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(268.9,57.82)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(268.53,57.89)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(268.15,57.97)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(267.78,58.04)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(267.4,58.11)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(267.01,58.18)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(266.62,58.24)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(266.23,58.31)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(265.83,58.37)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(265.43,58.44)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(265.03,58.5)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(264.62,58.56)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(264.21,58.62)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(263.8,58.68)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(263.38,58.74)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(262.96,58.8)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(262.54,58.85)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(262.12,58.91)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(261.69,58.96)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(261.25,59.01)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(260.82,59.06)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(260.38,59.11)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(259.94,59.16)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(259.5,59.21)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(259.05,59.25)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(258.6,59.3)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(258.15,59.34)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(257.7,59.38)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(257.24,59.42)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(256.78,59.46)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(256.32,59.5)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(255.86,59.54)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(255.39,59.57)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(254.93,59.61)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(254.46,59.64)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(253.99,59.67)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(253.51,59.7)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(253.04,59.73)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(252.56,59.76)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(252.08,59.79)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(251.6,59.81)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(251.12,59.83)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(250.64,59.86)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(250.15,59.88)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(249.67,59.9)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(249.18,59.91)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(248.69,59.93)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(248.2,59.95)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(247.71,59.96)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(247.22,59.97)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(246.72,59.98)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(246.23,59.99)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(245.73,60)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(245.24,60.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(244.74,60.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(244.24,60.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(243.75,60.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(243.25,60.02)(0.5,-0){1}{\line(1,0){0.5}}
\put(242.75,60.02){\line(1,0){0.5}}
\multiput(242.25,60.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(241.75,60.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(241.25,60.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(240.75,60.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(240.25,60)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(239.75,60)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(239.25,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(238.75,59.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(238.25,59.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(237.75,59.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(237.25,59.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(236.75,59.92)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(236.25,59.9)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(235.76,59.88)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(235.26,59.86)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(234.76,59.84)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(234.27,59.82)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(233.77,59.79)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(233.28,59.77)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(232.78,59.74)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(232.29,59.71)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(231.8,59.68)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(231.31,59.65)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(230.82,59.62)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(230.33,59.58)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(229.85,59.55)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(229.36,59.51)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(228.88,59.47)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(228.4,59.44)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(227.92,59.4)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(227.44,59.35)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(226.96,59.31)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(226.49,59.27)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(226.01,59.22)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(225.54,59.17)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(225.07,59.13)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(224.61,59.08)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(224.14,59.03)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(223.68,58.98)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(223.22,58.92)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(222.76,58.87)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(222.3,58.81)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(221.85,58.76)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(221.4,58.7)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(220.95,58.64)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(220.5,58.58)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(220.06,58.52)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(219.62,58.46)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(219.18,58.39)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(218.75,58.33)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(218.31,58.26)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(217.88,58.19)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(217.46,58.13)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(217.04,58.06)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(216.62,57.99)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(216.2,57.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(215.79,57.84)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(215.38,57.77)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(214.97,57.69)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(214.57,57.62)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(214.17,57.54)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(213.77,57.46)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(213.38,57.38)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(212.99,57.3)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(212.6,57.22)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(212.22,57.14)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(211.85,57.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(211.47,56.97)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(211.1,56.89)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(210.74,56.8)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(210.37,56.72)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(210.02,56.63)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(209.66,56.54)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(209.31,56.45)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(208.97,56.36)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(208.63,56.27)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(208.29,56.18)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(207.96,56.08)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(207.63,55.99)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(207.31,55.9)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(206.99,55.8)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(206.67,55.7)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(206.37,55.61)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(206.06,55.51)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(205.76,55.41)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(205.46,55.31)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(205.17,55.21)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(204.89,55.11)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(204.61,55.01)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(204.33,54.91)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(204.06,54.8)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(203.79,54.7)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(203.53,54.6)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(203.27,54.49)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(203.02,54.39)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(202.77,54.28)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(202.53,54.17)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(202.3,54.07)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(202.06,53.96)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(201.84,53.85)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(201.62,53.74)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(201.4,53.63)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(201.19,53.52)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(200.99,53.41)(0.2,0.11){1}{\line(1,0){0.2}}
\multiput(200.79,53.3)(0.2,0.11){1}{\line(1,0){0.2}}
\multiput(200.59,53.19)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(200.41,53.08)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(200.22,52.97)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(200.04,52.86)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(199.87,52.74)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(199.71,52.63)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(199.54,52.52)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(199.39,52.4)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(199.24,52.29)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(199.09,52.17)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(198.96,52.06)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(198.82,51.94)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(198.69,51.83)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(198.57,51.71)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(198.46,51.6)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(198.35,51.48)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(198.24,51.36)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(198.14,51.25)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(198.05,51.13)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(197.96,51.01)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(197.88,50.9)(0.08,0.12){1}{\line(0,1){0.12}}
\multiput(197.8,50.78)(0.08,0.12){1}{\line(0,1){0.12}}
\multiput(197.73,50.66)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(197.67,50.54)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(197.61,50.43)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(197.56,50.31)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(197.51,50.19)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(197.47,50.08)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(197.44,49.96)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(197.41,49.84)(0.03,0.12){1}{\line(0,1){0.12}}
\multiput(197.38,49.72)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(197.37,49.61)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(197.35,49.49)(0.01,0.12){1}{\line(0,1){0.12}}
\multiput(197.35,49.37)(0.01,0.12){1}{\line(0,1){0.12}}
\put(197.35,49.25){\line(0,1){0.12}}
\multiput(197.35,49.25)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.35,49.14)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.37,49.02)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.38,48.9)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.41,48.79)(0.03,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.44,48.67)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.47,48.55)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.51,48.44)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.56,48.32)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.61,48.2)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.67,48.09)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(197.73,47.97)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(197.8,47.86)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(197.88,47.74)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(197.96,47.63)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(198.05,47.52)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(198.14,47.4)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(198.24,47.29)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(198.35,47.18)(0.11,-0.11){1}{\line(0,-1){0.11}}
\multiput(198.46,47.06)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(198.57,46.95)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(198.69,46.84)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(198.82,46.73)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(198.96,46.62)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(199.09,46.51)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(199.24,46.4)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(199.39,46.29)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(199.54,46.18)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(199.71,46.07)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(199.87,45.96)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(200.04,45.86)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(200.22,45.75)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(200.41,45.64)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(200.59,45.54)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(200.79,45.43)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(200.99,45.33)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(201.19,45.22)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(201.4,45.12)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(201.62,45.02)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(201.84,44.92)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(202.06,44.82)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(202.3,44.72)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(202.53,44.62)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(202.77,44.52)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(203.02,44.42)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(203.27,44.32)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(203.53,44.23)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(203.79,44.13)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(204.06,44.04)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(204.33,43.94)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(204.61,43.85)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(204.89,43.76)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(205.17,43.67)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(205.46,43.57)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(205.76,43.48)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(206.06,43.4)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(206.37,43.31)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(206.67,43.22)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(206.99,43.13)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(207.31,43.05)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(207.63,42.97)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(207.96,42.88)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(208.29,42.8)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(208.63,42.72)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(208.97,42.64)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(209.31,42.56)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(209.66,42.48)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(210.02,42.4)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(210.37,42.33)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(210.74,42.25)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(211.1,42.18)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(211.47,42.11)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(211.85,42.03)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(212.22,41.96)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(212.6,41.89)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(212.99,41.82)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(213.38,41.76)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(213.77,41.69)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(214.17,41.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(214.57,41.56)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(214.97,41.5)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(215.38,41.44)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(215.79,41.38)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(216.2,41.32)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(216.62,41.26)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(217.04,41.2)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(217.46,41.15)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(217.88,41.09)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(218.31,41.04)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(218.75,40.99)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(219.18,40.94)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(219.62,40.89)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(220.06,40.84)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(220.5,40.79)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(220.95,40.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(221.4,40.7)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(221.85,40.66)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(222.3,40.62)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(222.76,40.58)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(223.22,40.54)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(223.68,40.5)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(224.14,40.46)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(224.61,40.43)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(225.07,40.39)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(225.54,40.36)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(226.01,40.33)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(226.49,40.3)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(226.96,40.27)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(227.44,40.24)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(227.92,40.21)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(228.4,40.19)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(228.88,40.17)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(229.36,40.14)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(229.85,40.12)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(230.33,40.1)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(230.82,40.09)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(231.31,40.07)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(231.8,40.05)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(232.29,40.04)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(232.78,40.03)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(233.28,40.02)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(233.77,40.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(234.27,40)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(234.76,39.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(235.26,39.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(235.76,39.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(236.25,39.98)(0.5,-0){1}{\line(1,0){0.5}}
\put(236.75,39.98){\line(1,0){0.5}}
\multiput(237.25,39.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(237.75,39.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(238.25,39.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(238.75,39.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(239.25,39.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(239.75,40)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(240.25,40)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(240.75,40.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(241.25,40.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(241.75,40.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(242.25,40.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(242.75,40.07)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(243.25,40.08)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(243.75,40.1)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(244.24,40.12)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(244.74,40.14)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(245.24,40.16)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(245.73,40.18)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(246.23,40.21)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(246.72,40.23)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(247.22,40.26)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(247.71,40.29)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(248.2,40.32)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(248.69,40.35)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(249.18,40.38)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(249.67,40.42)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(250.15,40.45)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(250.64,40.49)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(251.12,40.53)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(251.6,40.56)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(252.08,40.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(252.56,40.65)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(253.04,40.69)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(253.51,40.73)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(253.99,40.78)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(254.46,40.83)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(254.93,40.87)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(255.39,40.92)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(255.86,40.97)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(256.32,41.02)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(256.78,41.08)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(257.24,41.13)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(257.7,41.19)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(258.15,41.24)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(258.6,41.3)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(259.05,41.36)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(259.5,41.42)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(259.94,41.48)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(260.38,41.54)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(260.82,41.61)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(261.25,41.67)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(261.69,41.74)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(262.12,41.81)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(262.54,41.87)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(262.96,41.94)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(263.38,42.01)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(263.8,42.09)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(264.21,42.16)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(264.62,42.23)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(265.03,42.31)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(265.43,42.38)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(265.83,42.46)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(266.23,42.54)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(266.62,42.62)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(267.01,42.7)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(267.4,42.78)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(267.78,42.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(268.15,42.94)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(268.53,43.03)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(268.9,43.11)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(269.26,43.2)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(269.63,43.28)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(269.98,43.37)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(270.34,43.46)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(270.69,43.55)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(271.03,43.64)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(271.37,43.73)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(271.71,43.82)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(272.04,43.92)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(272.37,44.01)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(272.69,44.1)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(273.01,44.2)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(273.33,44.3)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(273.63,44.39)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(273.94,44.49)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(274.24,44.59)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(274.54,44.69)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(274.83,44.79)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(275.11,44.89)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(275.39,44.99)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(275.67,45.09)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(275.94,45.2)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(276.21,45.3)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(276.47,45.4)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(276.73,45.51)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(276.98,45.61)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(277.23,45.72)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(277.47,45.83)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(277.7,45.93)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(277.94,46.04)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(278.16,46.15)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(278.38,46.26)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(278.6,46.37)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(278.81,46.48)(0.2,0.11){1}{\line(1,0){0.2}}
\multiput(279.01,46.59)(0.2,0.11){1}{\line(1,0){0.2}}
\multiput(279.21,46.7)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(279.41,46.81)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(279.59,46.92)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(279.78,47.03)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(279.96,47.14)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(280.13,47.26)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(280.29,47.37)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(280.46,47.48)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(280.61,47.6)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(280.76,47.71)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(280.91,47.83)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(281.04,47.94)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(281.18,48.06)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(281.31,48.17)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(281.43,48.29)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(281.54,48.4)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(281.65,48.52)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(281.76,48.64)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(281.86,48.75)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(281.95,48.87)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(282.04,48.99)(0.08,0.12){1}{\line(0,1){0.12}}
\multiput(282.12,49.1)(0.08,0.12){1}{\line(0,1){0.12}}
\multiput(282.2,49.22)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(282.27,49.34)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(282.33,49.46)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(282.39,49.57)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(282.44,49.69)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(282.49,49.81)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(282.53,49.92)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(282.56,50.04)(0.03,0.12){1}{\line(0,1){0.12}}
\multiput(282.59,50.16)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(282.62,50.28)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(282.63,50.39)(0.01,0.12){1}{\line(0,1){0.12}}
\multiput(282.65,50.51)(0.01,0.12){1}{\line(0,1){0.12}}

\linethickness{0.3mm}
\qbezier(25,50)(35.39,52.62)(43.81,52.62)
\qbezier(43.81,52.62)(52.23,52.62)(60,50)
\linethickness{0.3mm}
\qbezier(30,50)(37.8,47.38)(43.81,47.38)
\qbezier(43.81,47.38)(49.83,47.38)(55,50)
\linethickness{0.3mm}
\qbezier(120,50)(127.77,52.62)(136.19,52.62)
\qbezier(136.19,52.62)(144.61,52.62)(155,50)
\linethickness{0.3mm}
\qbezier(125,50)(130.17,47.38)(136.19,47.38)
\qbezier(136.19,47.38)(142.2,47.38)(150,50)
\linethickness{0.3mm}
\qbezier(225,50)(235.39,52.62)(243.81,52.62)
\qbezier(243.81,52.62)(252.23,52.62)(260,50)
\linethickness{0.3mm}
\qbezier(230,50)(237.8,47.38)(243.81,47.38)
\qbezier(243.81,47.38)(249.83,47.38)(255,50)
\linethickness{0.3mm}
\put(70,51){\line(1,0){40}}
\linethickness{0.3mm}
\put(70,49){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(270,50)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(270.12,50.49)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(270.22,50.98)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(270.32,51.47)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(270.41,51.96)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(270.49,52.46)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(270.56,52.95)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(270.63,53.45)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(270.68,53.95)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(270.73,54.44)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(270.76,54.94)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(270.79,55.44)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(270.81,55.94)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(270.82,56.45)(0,0.5){1}{\line(0,1){0.5}}
\multiput(270.82,57.45)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.8,57.95)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.78,58.45)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.74,58.95)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.7,59.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.65,59.95)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.59,60.44)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.52,60.94)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(270.44,61.43)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(270.35,61.93)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(270.26,62.42)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(270.16,62.91)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(270.04,63.4)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(269.92,63.88)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(269.79,64.37)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(269.65,64.85)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(269.51,65.33)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(269.35,65.8)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(269.19,66.28)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(269.02,66.75)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(268.84,67.21)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(268.65,67.68)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(268.45,68.14)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(268.24,68.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(268.03,69.05)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(267.81,69.5)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(267.58,69.95)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(267.35,70.39)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(267.1,70.82)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(266.85,71.26)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(266.59,71.68)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(266.32,72.11)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(266.05,72.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(265.77,72.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(265.48,73.35)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(265.18,73.75)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(264.88,74.15)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(264.57,74.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(264.25,74.93)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(263.92,75.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(263.59,75.69)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(263.26,76.06)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(262.91,76.42)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(262.56,76.78)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(262.2,77.13)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(261.84,77.48)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(261.47,77.82)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(261.1,78.15)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(260.72,78.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(260.33,78.79)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(259.94,79.11)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(259.54,79.41)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(259.14,79.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(258.73,80)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(258.32,80.28)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(257.9,80.56)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(257.48,80.83)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(257.05,81.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(256.62,81.34)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(256.18,81.59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(255.74,81.83)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(255.29,82.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(254.85,82.28)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(254.39,82.49)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(253.94,82.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(253.48,82.9)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(253.01,83.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(252.55,83.27)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(252.08,83.44)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(251.6,83.61)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(251.13,83.76)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(250.65,83.91)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(250.17,84.05)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(249.68,84.18)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(249.2,84.31)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(248.71,84.42)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(248.22,84.53)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(247.73,84.62)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(247.24,84.71)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(246.74,84.79)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(246.25,84.86)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(245.75,84.92)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(245.25,84.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(244.75,85.02)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(244.25,85.06)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(243.75,85.08)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(243.25,85.1)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(242.75,85.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(242.25,85.11){\line(1,0){0.5}}
\multiput(241.75,85.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(241.25,85.08)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(240.75,85.06)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(240.25,85.02)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(239.75,84.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(239.25,84.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(238.75,84.86)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(238.26,84.79)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(237.76,84.71)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(237.27,84.62)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(236.78,84.53)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(236.29,84.42)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(235.8,84.31)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(235.32,84.18)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(234.83,84.05)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(234.35,83.91)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(233.87,83.76)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(233.4,83.61)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(232.92,83.44)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(232.45,83.27)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(231.99,83.09)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(231.52,82.9)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(231.06,82.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(230.61,82.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(230.15,82.28)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(229.71,82.06)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(229.26,81.83)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(228.82,81.59)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(228.38,81.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(227.95,81.09)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(227.52,80.83)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(227.1,80.56)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(226.68,80.28)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(226.27,80)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(225.86,79.71)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(225.46,79.41)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(225.06,79.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(224.67,78.79)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(224.28,78.48)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(223.9,78.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(223.53,77.82)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(223.16,77.48)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(222.8,77.13)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(222.44,76.78)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(222.09,76.42)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(221.74,76.06)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(221.41,75.69)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(221.08,75.31)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(220.75,74.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(220.43,74.55)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(220.12,74.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(219.82,73.75)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(219.52,73.35)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(219.23,72.94)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(218.95,72.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(218.68,72.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(218.41,71.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(218.15,71.26)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(217.9,70.82)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(217.65,70.39)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(217.42,69.95)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(217.19,69.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(216.97,69.05)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(216.76,68.6)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(216.55,68.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(216.35,67.68)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(216.16,67.21)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(215.98,66.75)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(215.81,66.28)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(215.65,65.8)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(215.49,65.33)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(215.35,64.85)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(215.21,64.37)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(215.08,63.88)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(214.96,63.4)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(214.84,62.91)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(214.74,62.42)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(214.65,61.93)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(214.56,61.43)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(214.48,60.94)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(214.41,60.44)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(214.35,59.95)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(214.3,59.45)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(214.26,58.95)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(214.22,58.45)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(214.2,57.95)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(214.18,57.45)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(214.18,56.95)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(214.18,56.95)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.18,56.45)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.19,55.94)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.21,55.44)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.24,54.94)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.27,54.44)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.32,53.95)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.37,53.45)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.44,52.95)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(214.51,52.46)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(214.59,51.96)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(214.68,51.47)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(214.78,50.98)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(214.88,50.49)(0.12,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(275,50)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(275.1,50.49)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(275.19,50.98)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(275.28,51.48)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(275.36,51.97)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(275.43,52.47)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(275.49,52.96)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(275.54,53.46)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(275.59,53.96)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(275.63,54.46)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(275.66,54.96)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(275.69,55.46)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(275.71,55.96)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(275.72,56.46)(0,0.5){1}{\line(0,1){0.5}}
\multiput(275.71,57.46)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.7,57.96)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.68,58.46)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.65,58.96)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.62,59.46)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.58,59.96)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.53,60.46)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.47,60.96)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.4,61.46)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.33,61.95)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(275.25,62.45)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(275.16,62.94)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(275.07,63.43)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(274.96,63.92)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(274.85,64.41)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(274.74,64.9)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(274.61,65.38)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(274.48,65.87)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(274.34,66.35)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(274.19,66.83)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(274.04,67.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(273.88,67.78)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(273.71,68.25)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(273.54,68.72)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(273.35,69.18)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(273.17,69.65)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(272.97,70.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(272.77,70.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(272.56,71.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(272.34,71.47)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(272.12,71.92)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(271.89,72.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(271.65,72.81)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(271.41,73.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(271.16,73.68)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(270.9,74.11)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(270.64,74.54)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(270.37,74.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(270.09,75.38)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(269.81,75.79)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(269.52,76.2)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(269.23,76.6)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(268.92,77.01)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(268.62,77.4)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(268.31,77.79)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(267.99,78.18)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(267.66,78.56)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(267.33,78.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(267,79.31)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(266.66,79.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(266.31,80.04)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(265.96,80.4)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(265.6,80.75)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(265.24,81.09)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(264.87,81.43)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(264.5,81.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(264.12,82.1)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(263.74,82.42)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(263.35,82.74)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(262.96,83.05)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(262.56,83.35)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(262.16,83.65)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(261.75,83.95)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(261.34,84.23)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(260.93,84.51)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(260.51,84.79)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(260.09,85.06)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(259.66,85.32)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(259.23,85.57)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(258.79,85.82)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(258.36,86.07)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(257.91,86.3)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(257.47,86.53)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(257.02,86.75)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(256.57,86.97)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(256.11,87.18)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(255.65,87.38)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(255.19,87.57)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(254.73,87.76)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(254.26,87.94)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(253.79,88.12)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(253.32,88.28)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(252.84,88.44)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(252.37,88.6)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(251.89,88.74)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(251.41,88.88)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(250.92,89.01)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(250.44,89.13)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(249.95,89.25)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(249.46,89.36)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(248.97,89.46)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(248.48,89.55)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(247.98,89.64)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(247.49,89.72)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(246.99,89.79)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(246.5,89.85)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(246,89.91)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(245.5,89.96)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(245,90)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(244.5,90.03)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(244,90.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(243.5,90.08)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(243,90.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(242.5,90.09)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(242,90.09)(0.5,0){1}{\line(1,0){0.5}}
\multiput(241.5,90.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(241,90.06)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(240.5,90.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(240,90)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(239.5,89.96)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(239,89.91)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(238.5,89.85)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(238.01,89.79)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(237.51,89.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(237.02,89.64)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(236.52,89.55)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(236.03,89.46)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(235.54,89.36)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(235.05,89.25)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(234.56,89.13)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(234.08,89.01)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(233.59,88.88)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(233.11,88.74)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(232.63,88.6)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(232.16,88.44)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(231.68,88.28)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(231.21,88.12)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(230.74,87.94)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(230.27,87.76)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(229.81,87.57)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(229.35,87.38)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(228.89,87.18)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(228.43,86.97)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(227.98,86.75)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(227.53,86.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(227.09,86.3)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(226.64,86.07)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(226.21,85.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(225.77,85.57)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(225.34,85.32)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(224.91,85.06)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(224.49,84.79)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(224.07,84.51)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(223.66,84.23)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(223.25,83.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(222.84,83.65)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(222.44,83.35)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(222.04,83.05)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(221.65,82.74)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(221.26,82.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(220.88,82.1)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(220.5,81.77)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(220.13,81.43)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(219.76,81.09)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(219.4,80.75)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(219.04,80.4)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(218.69,80.04)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(218.34,79.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(218,79.31)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(217.67,78.94)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(217.34,78.56)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(217.01,78.18)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(216.69,77.79)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(216.38,77.4)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(216.08,77.01)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(215.77,76.6)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(215.48,76.2)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(215.19,75.79)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(214.91,75.38)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(214.63,74.96)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(214.36,74.54)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(214.1,74.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(213.84,73.68)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(213.59,73.25)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(213.35,72.81)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(213.11,72.37)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(212.88,71.92)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(212.66,71.47)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(212.44,71.02)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(212.23,70.57)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(212.03,70.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(211.83,69.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(211.65,69.18)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(211.46,68.72)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(211.29,68.25)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(211.12,67.78)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(210.96,67.3)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(210.81,66.83)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(210.66,66.35)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(210.52,65.87)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(210.39,65.38)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(210.26,64.9)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(210.15,64.41)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(210.04,63.92)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(209.93,63.43)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(209.84,62.94)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(209.75,62.45)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(209.67,61.95)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(209.6,61.46)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(209.53,60.96)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(209.47,60.46)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(209.42,59.96)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(209.38,59.46)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(209.35,58.96)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(209.32,58.46)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(209.3,57.96)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(209.29,57.46)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(209.28,56.96)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(209.28,56.96)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.28,56.46)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.29,55.96)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.31,55.46)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.34,54.96)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.37,54.46)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.41,53.96)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.46,53.46)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.51,52.96)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.57,52.47)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.64,51.97)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(209.72,51.48)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(209.81,50.98)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(209.9,50.49)(0.1,-0.49){1}{\line(0,-1){0.49}}

\put(85,20){\makebox(0,0)[cc]{(a)}}

\put(240,20){\makebox(0,0)[cc]{(b)}}

\end{picture}
